Convergence guarantees for adaptive model predictive control with kinky inference

We analyze the convergence properties of a robust adaptive model predictive control algorithm used to control an unknown nonlinear system. We show that by employing a standard quadratic stabilizing cost function, and by recursively updating the nominal model through kinky inference, the resulting controller ensures convergence of the true system to the origin, despite the presence of model uncertainty. We illustrate our theoretical findings through a numerical simulation.

==> Figures/gp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.55*5.877in,
height=0.25*4.635in,
at={(0.986in,0.626in)},
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$f(x)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.03,0.97)}, anchor=north west, legend columns=4, align=left, draw=white!15!black},
label style = {font=\small},
tick label style = {font=\small},
legend style = {font=\small}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	9e-05\\
0.02	0.00036\\
0.03	0.00081\\
0.04	0.00144\\
0.05	0.00225\\
0.06	0.00324\\
0.07	0.00441\\
0.08	0.00576\\
0.09	0.00729\\
0.1	0.009\\
0.11	0.01089\\
0.12	0.01296\\
0.13	0.01521\\
0.14	0.01764\\
0.15	0.02025\\
0.16	0.02304\\
0.17	0.02601\\
0.18	0.02916\\
0.19	0.03249\\
0.2	0.036\\
0.21	0.03969\\
0.22	0.04356\\
0.23	0.04761\\
0.24	0.05184\\
0.25	0.05625\\
0.26	0.06084\\
0.27	0.06561\\
0.28	0.07056\\
0.29	0.07569\\
0.3	0.081\\
0.31	0.08649\\
0.32	0.09216\\
0.33	0.09801\\
0.34	0.10404\\
0.35	0.11025\\
0.36	0.11664\\
0.37	0.12321\\
0.38	0.12996\\
0.39	0.13689\\
0.4	0.144\\
0.41	0.15129\\
0.42	0.15876\\
0.43	0.16641\\
0.44	0.17424\\
0.45	0.18225\\
0.46	0.19044\\
0.47	0.19881\\
0.48	0.20736\\
0.49	0.21609\\
0.5	0.225\\
0.51	0.23409\\
0.52	0.24336\\
0.53	0.25281\\
0.54	0.26244\\
0.55	0.27225\\
0.56	0.28224\\
0.57	0.29241\\
0.58	0.30276\\
0.59	0.31329\\
0.6	0.324\\
0.61	0.33489\\
0.62	0.34596\\
0.63	0.35721\\
0.64	0.36864\\
0.65	0.38025\\
0.66	0.39204\\
0.67	0.40401\\
0.68	0.41616\\
0.69	0.42849\\
0.7	0.441\\
0.71	0.45369\\
0.72	0.46656\\
0.73	0.47961\\
0.74	0.49284\\
0.75	0.50625\\
0.76	0.51984\\
0.77	0.53361\\
0.78	0.54756\\
0.79	0.56169\\
0.8	0.576\\
0.81	0.59049\\
0.82	0.60516\\
0.83	0.62001\\
0.84	0.63504\\
0.85	0.65025\\
0.86	0.66564\\
0.87	0.68121\\
0.88	0.69696\\
0.89	0.71289\\
0.9	0.729\\
0.91	0.74529\\
0.92	0.76176\\
0.93	0.77841\\
0.94	0.79524\\
0.95	0.81225\\
0.96	0.82944\\
0.97	0.84681\\
0.98	0.86436\\
0.99	0.88209\\
1	0.9\\
};
\addlegendentry{$f$}

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
0	-4.29407774050453e-12\\
0.01	-0.017378414444365\\
0.02	-0.0349940643867516\\
0.03	-0.0149940643867516\\
0.04	-0.00238589459597314\\
0.05	-0.0223858945959731\\
0.06	-0.0423858945959731\\
0.07	-0.0623858945959732\\
0.08	-0.0823858945959731\\
0.09	-0.102385894595973\\
0.1	-0.122385894595973\\
0.11	-0.142385894595973\\
0.12	-0.133630221741604\\
0.13	-0.113630221741604\\
0.14	-0.0936302217416035\\
0.15	-0.0736302217416036\\
0.16	-0.0536302217416036\\
0.17	-0.0336302217416036\\
0.18	-0.0136302217416036\\
0.19	0.00636977825839643\\
0.2	0.0263697782583964\\
0.21	0.0299343066369928\\
0.22	0.00993430663699282\\
0.23	-0.0100656933630072\\
0.24	-0.0300656933630072\\
0.25	-0.0500656933630072\\
0.26	-0.0700656933630072\\
0.27	-0.0900656933630072\\
0.28	-0.110065693363007\\
0.29	-0.130065693363007\\
0.3	-0.150065693363007\\
0.31	-0.130702667905351\\
0.32	-0.110702667905351\\
0.33	-0.0907026679053511\\
0.34	-0.0707026679053511\\
0.35	-0.0507026679053511\\
0.36	-0.0307026679053512\\
0.37	-0.0107026679053512\\
0.38	0.00929733209464884\\
0.39	0.0292973320946489\\
0.4	0.0492973320946489\\
0.41	0.0692973320946489\\
0.42	0.0892973320946488\\
0.43	0.109297332094649\\
0.44	0.129297332094649\\
0.45	0.149297332094649\\
0.46	0.169297332094649\\
0.47	0.189297332094649\\
0.48	0.202484932094649\\
0.49	0.182484932094649\\
0.5	0.162484932094649\\
0.51	0.142484932094649\\
0.52	0.122484932094649\\
0.53	0.102484932094649\\
0.54	0.1002969\\
0.55	0.1202969\\
0.56	0.1402969\\
0.57	0.1602969\\
0.58	0.1802969\\
0.59	0.2002969\\
0.6	0.2202969\\
0.61	0.2402969\\
0.62	0.2602969\\
0.63	0.2802969\\
0.64	0.3002969\\
0.65	0.3202969\\
0.66	0.3402969\\
0.67	0.3602969\\
0.68	0.3802969\\
0.69	0.4002969\\
0.7	0.4202969\\
0.71	0.4402969\\
0.72	0.4602969\\
0.73	0.4762969\\
0.74	0.4562969\\
0.75	0.4362969\\
0.76	0.449\\
0.77	0.469\\
0.78	0.489\\
0.79	0.509\\
0.8	0.529\\
0.81	0.549\\
0.82	0.569\\
0.83	0.589\\
0.84	0.609\\
0.85	0.629\\
0.86	0.649\\
0.87	0.669\\
0.88	0.689\\
0.89	0.709\\
0.9	0.729\\
0.91	0.72\\
0.92	0.74\\
0.93	0.76\\
0.94	0.78\\
0.95	0.8\\
0.96	0.82\\
0.97	0.84\\
0.98	0.86\\
0.99	0.88\\
1	0.9\\
};
\addlegendentry{$w_t^\text{min}$}

\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
0	4.29407774051283e-12\\
0.01	0.0173815035210845\\
0.02	0.0373815035210845\\
0.03	0.0176141054040269\\
0.04	0.00500593561324838\\
0.05	0.0250059356132484\\
0.06	0.0450059356132484\\
0.07	0.0650059356132484\\
0.08	0.0850059356132484\\
0.09	0.105005935613248\\
0.1	0.125005935613248\\
0.11	0.145005935613248\\
0.12	0.165005935613248\\
0.13	0.185005935613248\\
0.14	0.169934306636993\\
0.15	0.149934306636993\\
0.16	0.129934306636993\\
0.17	0.109934306636993\\
0.18	0.0899343066369928\\
0.19	0.0699343066369928\\
0.2	0.0499343066369928\\
0.21	0.0463697782583964\\
0.22	0.0663697782583964\\
0.23	0.0863697782583965\\
0.24	0.106369778258396\\
0.25	0.126369778258396\\
0.26	0.146369778258396\\
0.27	0.166369778258396\\
0.28	0.186369778258396\\
0.29	0.206369778258396\\
0.3	0.226369778258396\\
0.31	0.246369778258396\\
0.32	0.266369778258396\\
0.33	0.286369778258396\\
0.34	0.306369778258396\\
0.35	0.326369778258396\\
0.36	0.346369778258396\\
0.37	0.366369778258396\\
0.38	0.386369778258396\\
0.39	0.382484932094649\\
0.4	0.362484932094649\\
0.41	0.342484932094649\\
0.42	0.322484932094649\\
0.43	0.302484932094649\\
0.44	0.282484932094649\\
0.45	0.262484932094649\\
0.46	0.242484932094649\\
0.47	0.222484932094649\\
0.48	0.209297332094649\\
0.49	0.229297332094649\\
0.5	0.249297332094649\\
0.51	0.269297332094649\\
0.52	0.289297332094649\\
0.53	0.309297332094649\\
0.54	0.329297332094649\\
0.55	0.349297332094649\\
0.56	0.369297332094649\\
0.57	0.389297332094649\\
0.58	0.409297332094649\\
0.59	0.429297332094649\\
0.6	0.449297332094649\\
0.61	0.469297332094649\\
0.62	0.489297332094649\\
0.63	0.509297332094649\\
0.64	0.529297332094649\\
0.65	0.549297332094649\\
0.66	0.569297332094649\\
0.67	0.589297332094649\\
0.68	0.5762969\\
0.69	0.5562969\\
0.7	0.5362969\\
0.71	0.5162969\\
0.72	0.4962969\\
0.73	0.4802969\\
0.74	0.5002969\\
0.75	0.5202969\\
0.76	0.5402969\\
0.77	0.5602969\\
0.78	0.5802969\\
0.79	0.6002969\\
0.8	0.6202969\\
0.81	0.6402969\\
0.82	0.6602969\\
0.83	0.6802969\\
0.84	0.7002969\\
0.85	0.7202969\\
0.86	0.7402969\\
0.87	0.7602969\\
0.88	0.769\\
0.89	0.749\\
0.9	0.729\\
0.91	0.749\\
0.92	0.769\\
0.93	0.789\\
0.94	0.809\\
0.95	0.829\\
0.96	0.849\\
0.97	0.869\\
0.98	0.889\\
0.99	0.909\\
1	0.9\\
};
\addlegendentry{$w_t^\text{max}$}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	4.14882775983628e-24\\
0.01	1.54453835974483e-06\\
0.02	0.00119371956716644\\
0.03	0.00131002050863762\\
0.04	0.00131002050863762\\
0.05	0.00131002050863762\\
0.06	0.00131002050863762\\
0.07	0.00131002050863762\\
0.08	0.00131002050863763\\
0.09	0.00131002050863763\\
0.1	0.00131002050863762\\
0.11	0.00131002050863763\\
0.12	0.0156878569358224\\
0.13	0.0356878569358224\\
0.14	0.0381520424476946\\
0.15	0.0381520424476946\\
0.16	0.0381520424476946\\
0.17	0.0381520424476946\\
0.18	0.0381520424476946\\
0.19	0.0381520424476946\\
0.2	0.0381520424476946\\
0.21	0.0381520424476946\\
0.22	0.0381520424476946\\
0.23	0.0381520424476946\\
0.24	0.0381520424476946\\
0.25	0.0381520424476946\\
0.26	0.0381520424476946\\
0.27	0.0381520424476946\\
0.28	0.0381520424476946\\
0.29	0.0381520424476946\\
0.3	0.0381520424476946\\
0.31	0.0578335551765226\\
0.32	0.0778335551765226\\
0.33	0.0978335551765226\\
0.34	0.117833555176523\\
0.35	0.137833555176523\\
0.36	0.157833555176523\\
0.37	0.177833555176523\\
0.38	0.197833555176523\\
0.39	0.205891132094649\\
0.4	0.205891132094649\\
0.41	0.205891132094649\\
0.42	0.205891132094649\\
0.43	0.205891132094649\\
0.44	0.205891132094649\\
0.45	0.205891132094649\\
0.46	0.205891132094649\\
0.47	0.205891132094649\\
0.48	0.205891132094649\\
0.49	0.205891132094649\\
0.5	0.205891132094649\\
0.51	0.205891132094649\\
0.52	0.205891132094649\\
0.53	0.205891132094649\\
0.54	0.214797116047324\\
0.55	0.234797116047324\\
0.56	0.254797116047324\\
0.57	0.274797116047324\\
0.58	0.294797116047325\\
0.59	0.314797116047324\\
0.6	0.334797116047324\\
0.61	0.354797116047324\\
0.62	0.374797116047324\\
0.63	0.394797116047324\\
0.64	0.414797116047324\\
0.65	0.434797116047324\\
0.66	0.454797116047324\\
0.67	0.474797116047324\\
0.68	0.4782969\\
0.69	0.4782969\\
0.7	0.4782969\\
0.71	0.4782969\\
0.72	0.4782969\\
0.73	0.4782969\\
0.74	0.4782969\\
0.75	0.4782969\\
0.76	0.49464845\\
0.77	0.51464845\\
0.78	0.53464845\\
0.79	0.55464845\\
0.8	0.57464845\\
0.81	0.59464845\\
0.82	0.61464845\\
0.83	0.63464845\\
0.84	0.65464845\\
0.85	0.67464845\\
0.86	0.69464845\\
0.87	0.71464845\\
0.88	0.729\\
0.89	0.729\\
0.9	0.729\\
0.91	0.7345\\
0.92	0.7545\\
0.93	0.7745\\
0.94	0.7945\\
0.95	0.8145\\
0.96	0.8345\\
0.97	0.8545\\
0.98	0.8745\\
0.99	0.8945\\
1	0.9\\
};
\addlegendentry{$f_t$}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.9\\
0.9	0.729\\
0.729	0.4782969\\
0.4782969	0.205891132094649\\
0.205891132094649	0.0381520424476946\\
0.0381520424476946	0.00131002050863762\\
0.00131002050863762	1.54453835974606e-06\\
1.54453835974606e-06	2.14703887025434e-12\\
2.14703887025434e-12	4.14879831934474e-24\\
};
%\addlegendentry{Data points}

\end{axis}
\end{tikzpicture}%

==> Figures/state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33*7.636in,
height=0.4*2.478in,
at={(0.4*0.688in,0.4*3.725in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={draw=none},
% xticklabels = empty,
xlabel={$t$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={State 1},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
label style = {font=\small},
tick label style = {font=\small},
legend style = {font=\small}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	3\\
5	1.57598875351202\\
10	0.875053096121617\\
15	0.523830434935219\\
20	0.280388895502288\\
25	0.112194405965785\\
30	0.035912686497195\\
35	0.00974722220840318\\
40	0.00236094399704327\\
45	0.000552035249753534\\
50	0.000132229290498923\\
};
\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark size=3pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	3\\
5	1.73575334964331\\
10	1.33794533563531\\
15	1.30185835095716\\
20	1.30076120465623\\
25	1.26519375498442\\
30	1.22255624017008\\
35	1.19487993631545\\
40	1.18391686041031\\
45	1.18240240332947\\
50	1.18371614485705\\
};
\end{axis}

\begin{axis}[%
width=0.33*7.636in,
height=0.4*2.478in,
at={(5*0.688in,0.4*3.725in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1.5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={State 2},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
label style = {font=\small},
tick label style = {font=\small},
legend style = {font=\small}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
1	-0.665574915091165\\
2	-1.23796934969391\\
3	-1.18920964279746\\
4	-0.467274208637409\\
5	0.154842062815713\\
10	-0.118763120985799\\
15	-0.228725185533624\\
20	-0.139062301489104\\
25	-0.0529095337221622\\
30	-0.0195486348511248\\
35	-0.00591787548166396\\
40	-0.00148311883335351\\
45	-0.000347898469873632\\
50	-7.73011070668803e-05\\
};
\addlegendentry{With learning}

\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark size=3pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
1	-0.665574915091165\\
2	-1.23796934563946\\
3	-1.05486088732678\\
4	-0.202211477834318\\
5	0.438021834223722\\
10	0.0239463692399181\\
15	-0.249325467602716\\
20	-0.224049905036908\\
25	-0.09795534504641\\
30	-0.00922118098838803\\
35	0.0200623323742264\\
40	0.0163697782964511\\
45	0.00565515511641657\\
50	-0.000838488562312889\\
};
\addlegendentry{Without learning}

\end{axis}
\end{tikzpicture}%
